HINT: Hierarchical Invertible Neural Transport for Density Estimation and Bayesian Inference

Many recent invertible neural architectures are based on coupling block designs where variables are divided in two subsets which serve as inputs of an easily invertible (usually affine) triangular transformation. While such a transformation is invertible, its Jacobian is very sparse and thus may lack expressiveness. This work presents a simple remedy by noting that subdivision and (affine) coupling can be repeated recursively within the resulting subsets, leading to an efficiently invertible block with dense, triangular Jacobian. By formulating our recursive coupling scheme via a hierarchical architecture, HINT allows sampling from a joint distribution p(y,x) and the corresponding posterior p(x|y) using a single invertible network. We evaluate our method on some standard data sets and benchmark its full power for density estimation and Bayesian inference on a novel data set of 2D shapes in Fourier parameterization, which enables consistent visualization of samples for different dimensionalities.

==> figures/HINT-block-simpler.tex <==
\begin{tikzpicture}[
    every node/.style={inner sep=0pt, outer sep=0pt, anchor=center, align=center, font=\sffamily\huge, text=black!75},
    var/.style={rectangle, minimum width=2em, minimum height=2em, text depth=0, line width=1pt, draw=black!50, fill=black!5},
    op/.style={circle, minimum width=2em, text depth=2pt, line width=1pt, draw=black, fill=black!50, text=black!5, font=\huge\boldmath},
    nn/.style={op, regular polygon, regular polygon sides=6, inner sep=-2pt, minimum size=2.2cm, fill=vll-dark},
    dot/.style={circle, minimum width=5pt, fill=vll-dark},
    connect/.style={line width=1pt, draw=vll-dark},
    arrow/.style={connect, -{Triangle[length=6pt, width=4pt]}}]


    % y lane
    \node [anchor=east] (yin) at (0,0) {$\y$};

    \node [op, minimum width=3.5em] (yperm) at ([shift={(yin.east)}] 0:1.5) {$\scriptstyle\mathbf{Q}_\y$};
    \draw [connect, shorten <=3pt] (yin) to (yperm);

    \node [anchor=west] (yout) at ([shift={(yperm.east)}] 0:7.7) {$\mathbf{Q}_\y \cdot f_{\text{H},\y}(\y)$};
    \draw [arrow, shorten >=3pt] (yperm) to (yout);

    \node [nn, scale=0.7, fill=vll-orange] (ynn) at ([shift={(yout.west)}] 180:1.8) {$f_\text{R}(\y)$};

    % connection
    \node [dot] (con1) at ([shift={(yperm)}] 0:1.9) {};
    \node [dot] (con2) at ([shift={(yperm)}] 0:4) {};
    \node [op] (mult) at ([shift={(con1)}] -60:5) {$\odot$};
    \node [op] (add) at ([shift={(con2)}] -60:5) {$+$};
    \draw [arrow] (con1) -- (mult);
    \draw [arrow] (con2) -- (add);

    \node [nn, scale=0.9, fill=mpl-blue] (scon) at ([shift={(mult)}] 120:2.6) {$\bm{s}(\y)$};
    \node [nn, scale=0.9, fill=mpl-blue] (tcon) at ([shift={(add)}] 120:2.6) {$\bm{t}(\y)$};

    % x lane
    \node [anchor=east] (xin) at (mult -| yin.east) {$\x$};

    \node [op, minimum width=3.5em] (xperm) at ([shift={(xin.east)}] 0:1.5) {$\scriptstyle\mathbf{Q}_\x$};
    \draw [connect, shorten <=3pt] (xin) to (xperm);

    \node [anchor=west] (xout) at (xin -| yout.west) {$\mathbf{Q}_\x \cdot f_{\text{H},\x}(\x \,|\, \y)$};
    \begin{scope}[on background layer]
        \draw [arrow, shorten >=3pt] (xperm) to (xout);
    \end{scope}

    \node [nn, scale=0.7, fill=vll-green] (xnn) at ([shift={(xperm.east)}] 0:1.5) {$f_\text{R}(\x)$};

\end{tikzpicture}

==> figures/HINT-flow-x.tex <==
\begin{tikzpicture}[
    every node/.style={inner sep=0pt, outer sep=0pt, text depth=0pt, anchor=center, align=center, font=\sffamily\huge, text=black!75},
    var/.style={rectangle, minimum width=2em, minimum height=2em, text depth=0, line width=1pt, draw=black!50, fill=black!5},
    op/.style={circle, minimum width=2em, text depth=2pt, line width=1pt, draw=black, fill=black!50, text=black!5, font=\huge\boldmath},
    nn/.style={op, regular polygon, regular polygon sides=6, inner sep=-2pt, minimum size=1.8cm, fill=vll-dark},
    dot/.style={circle, minimum width=5pt, fill=vll-dark},
    connect/.style={line width=1pt, draw=vll-dark},
    arrow/.style={connect, -{Triangle[length=6pt, width=4pt]}}]

    % y lane
    \node [anchor=east] (yin) at (0,0) {};
    \node [anchor=west] (yout) at ([shift={(yin.east)}] 0:19.5) {$\z_\y$};

    \node [op, minimum width=3.5em] (yperm1) at ([shift={(yin.east)}] 0:1.5) {};
    \node [dot] (con1) at ([shift={(yperm1)}] 0:1.9) {};
    \node [op] (op1) at ([shift={(con1)}] -60:4) {};
    \node [nn] (ynn1) at ([shift={(yin.east)}] 0:5.5) {};

    \node [op, minimum width=3.5em] (yperm2) at ([shift={(yin.east)}] 0:7.5) {};
    \node [dot] (con2) at ([shift={(yperm2)}] 0:1.9) {};
    \node [op] (op2) at ([shift={(con2)}] -60:4) {};
    \node [nn] (ynn2) at ([shift={(yin.east)}] 0:11.5) {};

    \node [op, minimum width=3.5em] (yperm3) at ([shift={(yin.east)}] 0:13.5) {};
    \node [dot] (con3) at ([shift={(yperm3)}] 0:1.9) {};
    \node [op] (op3) at ([shift={(con3)}] -60:4) {};
    \node [nn] (ynn3) at ([shift={(yin.east)}] 0:17.5) {};

    \begin{scope}[on background layer]
        \draw [arrow, shorten <=3pt] (yout) to (con1);
        \draw [connect, shorten >=3pt, dotted] (con1) to (yin);
    \end{scope}

    % connection
    \draw [arrow] (con1) -- (op1);
    \node [nn, fill=mpl-blue] (connn1) at ([shift={(op1)}] 120:2.1) {};

    \draw [arrow] (con2) -- (op2);
    \node [nn, fill=mpl-blue] (connn2) at ([shift={(op2)}] 120:2.1) {};

    \draw [arrow] (con3) -- (op3);
    \node [nn, fill=mpl-blue] (connn3) at ([shift={(op3)}] 120:2.1) {};

    % x lane
    \node [anchor=east] (xin) at (op1 -| yin.east) {$\x$};
    \node [anchor=west] (xout) at (xin -| yout.west) {\raisebox{5pt}{$\z_\x \sim \mathcal{N}(\z_\x; \mathbf{0}, \mathbf{I}_{|\x|})$}};
    \begin{scope}[on background layer]
        \draw [arrow, shorten <=3pt, shorten >=3pt] (xout) to (xin);
    \end{scope}

    \node [op, minimum width=3.5em] (xperm1) at ([shift={(xin.east)}] 0:1.5) {};
    \node [nn, fill=vll-green] (xnn1) at ([shift={(xperm1.east)}] 0:1.5) {};

    \node [op, minimum width=3.5em] (xperm2) at ([shift={(xin.east)}] 0:7.5) {};
    \node [nn, fill=vll-green] (xnn1) at ([shift={(xperm2.east)}] 0:1.5) {};

    \node [op, minimum width=3.5em] (xperm2) at ([shift={(xin.east)}] 0:13.5) {};
    \node [nn, fill=vll-green] (xnn2) at ([shift={(xperm2.east)}] 0:1.5) {};

\end{tikzpicture}

==> figures/HINT-flow-y.tex <==
\begin{tikzpicture}[
    every node/.style={inner sep=0pt, outer sep=0pt, text depth=0pt, anchor=center, align=center, font=\sffamily\huge, text=black!75},
    var/.style={rectangle, minimum width=2em, minimum height=2em, text depth=0, line width=1pt, draw=black!50, fill=black!5},
    op/.style={circle, minimum width=2em, text depth=2pt, line width=1pt, draw=black, fill=black!50, text=black!5, font=\huge\boldmath},
    nn/.style={op, regular polygon, regular polygon sides=6, inner sep=-2pt, minimum size=1.8cm, fill=vll-dark},
    dot/.style={circle, minimum width=5pt, fill=vll-dark},
    connect/.style={line width=1pt, draw=vll-dark},
    arrow/.style={connect, -{Triangle[length=6pt, width=4pt]}}]

    % y lane
    \node [anchor=east] (yin) at (0,0) {$\y$};
    \node [anchor=west] (yout) at ([shift={(yin.east)}] 0:19.5) {$\z_\y$};
    \begin{scope}[on background layer]
        \draw [arrow, shorten <=3pt, shorten >=3pt] (yin) to (yout);
    \end{scope}

    \node [op, minimum width=3.5em] (yperm1) at ([shift={(yin.east)}] 0:1.5) {};
    \node [dot] (con1) at ([shift={(yperm1)}] 0:1.9) {};
    \node [op] (op1) at ([shift={(con1)}] -60:4) {};
    \node [nn, fill=vll-orange] (ynn1) at ([shift={(yin.east)}] 0:5.5) {};

    \node [op, minimum width=3.5em] (yperm2) at ([shift={(yin.east)}] 0:7.5) {};
    \node [dot] (con2) at ([shift={(yperm2)}] 0:1.9) {};
    \node [op] (op2) at ([shift={(con2)}] -60:4) {};
    \node [nn, fill=vll-orange] (ynn2) at ([shift={(yin.east)}] 0:11.5) {};

    \node [op, minimum width=3.5em] (yperm3) at ([shift={(yin.east)}] 0:13.5) {};
    \node [dot] (con3) at ([shift={(yperm3)}] 0:1.9) {};
    \node [op] (op3) at ([shift={(con3)}] -60:4) {};
    \node [nn, fill=vll-orange] (ynn3) at ([shift={(yin.east)}] 0:17.5) {};

    % connection
    \draw [connect, dotted] (con1) -- (op1);
    \node [nn] (connn1) at ([shift={(op1)}] 120:2.1) {};

    \draw [connect, dotted] (con2) -- (op2);
    \node [nn] (connn2) at ([shift={(op2)}] 120:2.1) {};

    \draw [connect, dotted] (con3) -- (op3);
    \node [nn] (connn3) at ([shift={(op3)}] 120:2.1) {};

    % x lane
    \node [anchor=east] (xin) at (op1 -| yin.east) {};
    \node [anchor=west] (xout) at (xin -| yout.west) {};
    \begin{scope}[on background layer]
        \draw [connect, shorten <=3pt, shorten >=3pt, dotted] (xin) to (xout);
    \end{scope}

    \node [op, minimum width=3.5em] (xperm1) at ([shift={(xin.east)}] 0:1.5) {};
    \node [nn] (xnn1) at ([shift={(xperm1.east)}] 0:1.5) {};

    \node [op, minimum width=3.5em] (xperm2) at ([shift={(xin.east)}] 0:7.5) {};
    \node [nn] (xnn1) at ([shift={(xperm2.east)}] 0:1.5) {};

    \node [op, minimum width=3.5em] (xperm2) at ([shift={(xin.east)}] 0:13.5) {};
    \node [nn] (xnn2) at ([shift={(xperm2.east)}] 0:1.5) {};

\end{tikzpicture}

==> figures/appendix_fit_plus_shapes.tex <==
\begin{tikzpicture}[
    on layer/.code={
        \pgfonlayer{#1}\begingroup
        \aftergroup\endpgfonlayer
        \aftergroup\endgroup
    },%
    draw on back/.style={
        preaction={
            draw,
            on layer=back,
            line width=2pt
        },
        transform shape
    }]

    \begin{scope}[shift={(0, 0)}, rotate=-10]
        \drawfill (-1, .8) rectangle (1, .2);
        \drawfill (.6, -.8) rectangle (1, .8);
    \end{scope}

    \begin{scope}[shift={(2.5, 0)}, rotate=-10]
        \drawfill (-1, .8) rectangle (1, .2);
        \drawfill (-.2, -.8) rectangle (.2, .8);
    \end{scope}

    \begin{scope}[shift={(5, 0)}, rotate=-10]
        \drawfill (-1, .8) rectangle (1, .2);
        \drawfill (-1, -.8) rectangle (-.6, .8);
    \end{scope}


    \begin{scope}[shift={(0, 2.5)}, rotate=-10]
        \drawfill (-1, -.3) rectangle (1, .3);
        \drawfill (.6, -.8) rectangle (1, .8);
    \end{scope}

    \begin{scope}[shift={(2.5, 2.5)}, rotate=-10]
        \drawfill (-1, -.3) rectangle (1, .3);
        \drawfill (-.2, -.8) rectangle (.2, .8);
    \end{scope}

    \begin{scope}[shift={(5, 2.5)}, rotate=-10]
        \drawfill (-1, -.3) rectangle (1, .3);
        \drawfill (-1, -.8) rectangle (-.6, .8);
    \end{scope}


    \begin{scope}[shift={(0, 5)}, rotate=-10]
        \drawfill (-1, -.8) rectangle (1, -.2);
        \drawfill (.6, -.8) rectangle (1, .8);
    \end{scope}

    \begin{scope}[shift={(2.5, 5)}, rotate=-10]
        \drawfill (-1, -.8) rectangle (1, -.2);
        \drawfill (-.2, -.8) rectangle (.2, .8);
    \end{scope}

    \begin{scope}[shift={(5, 5)}, rotate=-10]
        \drawfill (-1, -.8) rectangle (1, -.2);
        \drawfill (-1, -.8) rectangle (-.6, .8);
    \end{scope}

\end{tikzpicture}

==> figures/fourier-curves.tex <==
\begin{tikzpicture}[
    every node/.style={inner sep=0pt, outer sep=0pt, text depth=0pt, anchor=center, align=center, font=\sffamily\huge, text=black!75}]

    \draw [draw=vll-green, line width=.2pt]
    (0.1887684136290606, 0.5319711766173808) -- (0.19323269830704692, 0.5442290826403452) -- (0.19804317687634487, 0.5563714736444016) -- (0.20319505414729988, 0.5683862458301288) -- (0.2086831946166072, 0.5802614226113187) -- (0.21450212758649248, 0.5919851665534991) -- (0.2206460526180236, 0.6035457911737441) -- (0.22710884531311293, 0.6149317725900159) -- (0.23388406341945164, 0.6261317610084203) -- (0.24096495325228598, 0.6371345920369286) -- (0.24834445642663813, 0.6479292978142857) -- (0.2560152168932568, 0.6585051179430133) -- (0.263969588271288, 0.6688515102156076) -- (0.27219964147035314, 0.678958161123242) -- (0.28069717259443894, 0.6888149961364953) -- (0.28945371111971974, 0.6984121897478636) -- (0.2984605283381593, 0.7077401752660385) -- (0.30770864605847714, 0.7167896543521938) -- (0.31718884555580495, 0.7255516062887715) -- (0.3268916767611114, 0.7340172969715293) -- (0.33680746768123737, 0.7421782876158856) -- (0.3469263340401487, 0.7500264431688839) -- (0.35723818913179706, 0.75755394041839) -- (0.36773275387476834, 0.7647532757914401) -- (0.3783995670586948, 0.7716172728339656) -- (0.38922799577221656, 0.778139089364439) -- (0.4002072460020991, 0.7843122242943084) -- (0.41132637339294, 0.7901305241084243) -- (0.42257429415674164, 0.795588188998998) -- (0.4339397961214704, 0.8006797786469748) -- (0.44541154990759524, 0.8054002176450639) -- (0.456978120221458, 0.809744800557013) -- (0.46862797725422434, 0.8137091966080914) -- (0.4803495081750469, 0.817289454002099) -- (0.492131028706988, 0.8204820038606031) -- (0.5039607947741611, 0.8232836637804745) -- (0.5158270142084809, 0.8256916410061753) -- (0.5277178585043523, 0.8277035352136394) -- (0.5396214746095838, 0.8293173409029664) -- (0.5515259967407657, 0.8305314493975491) -- (0.5634195582113424, 0.8313446504476358) -- (0.5752903032605827, 0.8317561334367348) -- (0.5871263988716611, 0.8317654881896536) -- (0.5989160465670649, 0.8313727053813711) -- (0.6106474941695743, 0.8305781765463327) -- (0.6223090475170876, 0.8293826936881603) -- (0.6338890821196164, 0.8277874484901658) -- (0.6453760547468306, 0.8257940311274556) -- (0.6567585149346007, 0.8234044286818089) -- (0.6680251163990698, 0.8206210231609116) -- (0.6791646283468755, 0.8174465891239198) -- (0.6901659466702508, 0.8138842909157176) -- (0.7010181050158375, 0.8099376795126308) -- (0.7117102857161877, 0.8056106889827359) -- (0.7222318305730497, 0.8009076325642943) -- (0.7325722514816915, 0.7958331983662248) -- (0.7427212408856709, 0.7903924446948931) -- (0.7526686820516342, 0.784590795011882) -- (0.7624046591538924, 0.7784340325277682) -- (0.7719194671587366, 0.7719282944372907) -- (0.7812036214986222, 0.7650800658016629) -- (0.7902478675265945, 0.7578961730841214) -- (0.7990431897415222, 0.75038377734516) -- (0.8075808207749433, 0.7425503671042284) -- (0.8158522501305707, 0.7344037508750128) -- (0.8238492326677385, 0.7259520493817404) -- (0.8315637968203375, 0.7172036874642642) -- (0.8389882525430474, 0.70816738568) -- (0.8461151989769391, 0.6988521516110849) -- (0.8529375318268129, 0.6892672708854228) -- (0.8594484504429143, 0.6794222979205702) -- (0.8656414645999697, 0.6693270463996832) -- (0.8715104009667836, 0.6589915794890259) -- (0.8770494092599501, 0.6484261998067871) -- (0.8822529680755422, 0.637641439153206) -- (0.8871158903929675, 0.6266480480122456) -- (0.8916333287455023, 0.6154569848352756) -- (0.8958007800523535, 0.60407940511745) -- (0.8996140901074261, 0.5925266502776672) -- (0.9030694577203269, 0.580810236353197) -- (0.9061634385054727, 0.5689418425202436) -- (0.9088929483155304, 0.5569332994518895) -- (0.9112552663157607, 0.5447965775250229) -- (0.9132480376962064, 0.5325437748880054) -- (0.9148692760190171, 0.5201871054009758) -- (0.9161173651985748, 0.507738886460807) -- (0.9169910611124419, 0.49521152672285806) -- (0.9174894928415309, 0.4826175137317566) -- (0.9176121635382541, 0.46996940147354205) -- (0.9173589509217941, 0.45727979786158074) -- (0.9167301073999929, 0.44456135216872145) -- (0.9157262598177494, 0.43182674241822766) -- (0.9143484088321647, 0.41908866274604645) -- (0.9125979279150662, 0.40635981074701805) -- (0.910476561983901, 0.3936528748176384) -- (0.907986425662364, 0.38098052150798717) -- (0.9051300011724952, 0.3683553828954379) -- (0.9019101358603467, 0.35579004399272646) -- (0.8983300393576859, 0.3432970302029377) -- (0.8943932803825654, 0.33088879483391137) -- (0.8901037831819472, 0.31857770668451274) -- (0.8854658236199269, 0.3063760377151467) -- (0.8804840249154609, 0.2942959508147994) -- (0.8751633530338401, 0.28234948767680695) -- (0.8695091117365084, 0.2705485567954324) -- (0.8635269372941576, 0.25890492159522144) -- (0.8572227928683698, 0.2474301887049629) -- (0.8506029625674087, 0.2361357963879503) -- (0.8436740451820848, 0.22503300314007188) -- (0.8364429476079349, 0.21413287646709675) -- (0.8289168779602805, 0.20344628185234487) -- (0.8211033383890209, 0.19298387192573668) -- (0.8130101176003266, 0.18275607584501935) -- (0.8046452830926885, 0.17277308889975712) -- (0.7960171731150589, 0.16304486234844323) -- (0.7871343883551054, 0.15358109349887056) -- (0.778005783365856, 0.14439121604164298) -- (0.7686404577392894, 0.13548439064646772) -- (0.7590477470356647, 0.12686949583060175) -- (0.7492372134776295, 0.11855511910855082) -- (0.7392186364183913, 0.11054954843185011) -- (0.7290020025934427, 0.1028607639274523) -- (0.7185974961655681, 0.09549642994296423) -- (0.708015488573049, 0.08846388740665881) -- (0.697266528191187, 0.0817701465098774) -- (0.6863613298174556, 0.07542187971911923) -- (0.6753107639907561, 0.06942541512478123) -- (0.6641258461554285, 0.06378673013317987) -- (0.6528177256808163, 0.05851144550814291) -- (0.6413976747473342, 0.053604819768109824) -- (0.6298770771101123, 0.049071743944325896) -- (0.6182674167514206, 0.04491673670535601) -- (0.6065802664331876, 0.04114393985277742) -- (0.5948272761610189, 0.03775711419254241) -- (0.5830201615712176, 0.03475963578612462) -- (0.571170692252384, 0.03215449258518771) -- (0.5592906800132333, 0.029944281453129995) -- (0.5473919671083274, 0.028131205576474916) -- (0.5354864144334592, 0.026717072268686415) -- (0.523585889702453, 0.025703291168599873) -- (0.5117022556171693, 0.025090872835263067) -- (0.49984735804250513, 0.02488042774058946) -- (0.48803301419817896, 0.025072165660825985) -- (0.4762710008790692, 0.025665895467444078) -- (0.4645730427158487, 0.026661025317660125) -- (0.4529508004876178, 0.028056563244397648) -- (0.44141585949818585, 0.029851118145101718) -- (0.42997971802758883, 0.03204290116842001) -- (0.4186537758703539, 0.034629727497368645) -- (0.40744932297193626, 0.037609018527205496) -- (0.3963775281746559, 0.04097780443583948) -- (0.3854494280843517, 0.044732727144213724) -- (0.37467591606885453, 0.048870043663711615) -- (0.36406773139923976, 0.05338562982724987) -- (0.35363544854468953, 0.058274984400337015) -- (0.3433894666316306, 0.06353323356800272) -- (0.33333999907766, 0.06915513579312221) -- (0.32349706341058826, 0.07513508704129396) -- (0.3138704712827485, 0.08146712636706419) -- (0.30446981869053, 0.08814494185592586) -- (0.29530447640887836, 0.09516187691617309) -- (0.2863835806503048, 0.1025109369143356) -- (0.27771602395771045, 0.11018479614758253) -- (0.2693104463401047, 0.11817580514614198) -- (0.2611752266600591, 0.1264759982984581) -- (0.25331847428147203, 0.13507710179148744) -- (0.24574802098598061, 0.14397054185821406) -- (0.2384714131660697, 0.15314745332416776) -- (0.23149590430266287, 0.16259868844442354) -- (0.22482844773469646, 0.17231482602227083) -- (0.21847568972787856, 0.18228618080046927) -- (0.21244396284954822, 0.1925028131157223) -- (0.20673927965623373, 0.20295453880674982) -- (0.20136732670020538, 0.2136309393660833) -- (0.19633345886099732, 0.22452137232545782) -- (0.19164269400754638, 0.23561498186445878) -- (0.18729970799627152, 0.24690070963183747) -- (0.18330883001007892, 0.25836730576871686) -- (0.17967403824293696, 0.2700033401226965) -- (0.17639895593432753, 0.28179721364167637) -- (0.17348684775752113, 0.2937371699360432) -- (0.17094061656528003, 0.3058113069976968) -- (0.16876280049623119, 0.3180075890642297) -- (0.1669555704447946, 0.33031385861643775) -- (0.16552072789718852, 0.34271784849719916) -- (0.16445970313566882, 0.3552071941396429) -- (0.1637735538127927, 0.3677694458924185) -- (0.16346296389712733, 0.3803920814297789) -- (0.16352824299145505, 0.39306251823410837) -- (0.16396932602415515, 0.4057681261384483) -- (0.1647857733140681, 0.41849623991652213) -- (0.16597677100877958, 0.43123417190770924) -- (0.16754113189588582, 0.44396922466438044) -- (0.16947729658643354, 0.4566887036089908) -- (0.1717833350693523, 0.4693799296883096) -- (0.17445694863533123, 0.4820302520121766) -- (0.17749547216822312, 0.4946270604641842) -- (0.1808958768016893, 0.5071577982717164) -- (0.1846547729384405, 0.5196099745228127) -- (0.18876841362906058, 0.5319711766173807) -- cycle;

    \draw [draw=vll-green!80!mpl-blue, line width=.2pt]
    (0.003475733069970517, 0.5071199764327797) -- (0.009997248716962937, 0.5203631307725705) -- (0.017888047978826135, 0.5334737372144603) -- (0.027121775767051652, 0.5464645444016062) -- (0.03766520367514102, 0.5593491452523532) -- (0.049478453068775116, 0.5721416228471133) -- (0.06251526551119144, 0.5848561904370566) -- (0.0767233183161813, 0.5975068294518225) -- (0.09204458265680278, 0.6101069294083151) -- (0.10841572131573397, 0.6226689336101842) -- (0.12576852284613493, 0.635203994477898) -- (0.14403036862259289, 0.6477216422628091) -- (0.1631247290026929, 0.6602294707760915) -- (0.18297168459313182, 0.6727328436059651) -- (0.20348846842201063, 0.6852346241056742) -- (0.22459002466257785, 0.6977349322119674) -- (0.24618957943454808, 0.7102309309013685) -- (0.26819921912814837, 0.7227166448116517) -- (0.29053047165385903, 0.735182813251182) -- (0.31309488601771296, 0.7476167794919499) -- (0.3358046056579382, 0.7600024178962245) -- (0.35857293105325777, 0.7723201000649323) -- (0.3813148672255864, 0.7845467008214844) -- (0.4039476519090951, 0.7966556444612534) -- (0.4263912603422828, 0.8086169913077921) -- (0.4485688828580815, 0.8203975642257798) -- (0.4704073716971691, 0.8319611143511834) -- (0.49183765374927346, 0.8432685249148629) -- (0.5127951062338438, 0.8542780516603783) -- (0.5332198926622449, 0.8649455979935669) -- (0.5530572567756984, 0.8752250226539644) -- (0.5722577725233504, 0.8850684773695503) -- (0.5907775485298651, 0.8944267716497376) -- (0.6085783858983439, 0.9032497615898558) -- (0.6256278885987243, 0.9114867593062834) -- (0.6418995261004778, 0.9190869593972794) -- (0.6573726483178597, 0.9259998786326237) -- (0.6720324533425498, 0.9321758049172367) -- (0.6858699088387004, 0.9375662514516109) -- (0.6988816283656838, 0.9421244119263616) -- (0.7110697042708192, 0.9458056125404308) -- (0.7224414991547676, 0.9485677566230093) -- (0.7330093982530121, 0.9503717576683124) -- (0.7427905253949523, 0.951181956659841) -- (0.7518064254949168, 0.9509665196661862) -- (0.7600827167943316, 0.9496978118330249) -- (0.7676487163091621, 0.9473527440744903) -- (0.7745370421395862, 0.9439130889801735) -- (0.7807831964679997, 0.93936576269978) -- (0.7864251332055366, 0.933703069843858) -- (0.7915028143452497, 0.9269229087436426) -- (0.7960577591412237, 0.9190289347433199) -- (0.8001325902567944, 0.9100306795510009) -- (0.8037705810116693, 0.899943625047342) -- (0.8070152078073551, 0.8887892303398058) -- (0.8099097117235206, 0.876594911252575) -- (0.8124966731556822, 0.8633939718535864) -- (0.8148176032081591, 0.8492254880373921) -- (0.81691255536714, 0.8341341436019134) -- (0.8188197607588126, 0.8181700196748307) -- (0.8205752900489065, 0.8013883387577351) -- (0.8222127447651134, 0.7838491650594607) -- (0.8237629805252205, 0.7656170631806998) -- (0.8252538643342908, 0.7467607175865227) -- (0.8267100677768016, 0.7273525156584074) -- (0.828152897577465, 0.7074680974496728) -- (0.8296001646407947, 0.6871858755747237) -- (0.8310660923076879, 0.6665865289405416) -- (0.8325612641908184, 0.6457524742757895) -- (0.8340926115729438, 0.624767319626507) -- (0.8356634399767959, 0.6037153041656786) -- (0.8372734941454687, 0.5826807288052485) -- (0.8389190603115587, 0.561747382202133) -- (0.8405931042850088, 0.5409979668134157) -- (0.8422854435568394, 0.5205135296795044) -- (0.8439829513017637, 0.5003729025973416) -- (0.8456697898698718, 0.4806521562887416) -- (0.8473276710888422, 0.4614240730720635) -- (0.8489361404558585, 0.44275764240940374) -- (0.8504728820847803, 0.4247175835274294) -- (0.8519140410910351, 0.40736389909931175) -- (0.8532345599457831, 0.3907514637296924) -- (0.8544085252134805, 0.3749296507063043) -- (0.8554095210040477, 0.3599420001731389) -- (0.8562109854231266, 0.3458259315434974) -- (0.8567865662917593, 0.3326125026098045) -- (0.8571104724302716, 0.3203262174237582) -- (0.8571578168599295, 0.3089848846185546) -- (0.8569049483694218, 0.2985995274280113) -- (0.856329768020495, 0.2891743462290158) -- (0.8554120273268766, 0.28070673399753704) -- (0.8541336050314365, 0.27318734462825434) -- (0.8524787596265064, 0.2666002136274403) -- (0.8504343550093552, 0.2609229302519555) -- (0.8479900569366114, 0.2561268597378098) -- (0.845138498235393, 0.25217741384345677) -- (0.8418754110422813, 0.24903436752946054) -- (0.8381997246710805, 0.24665221921086627) -- (0.8341136280534682, 0.2449805916549059) -- (0.8296225960499178, 0.24396467025769003) -- (0.8247353792883467, 0.24354567512225297) -- (0.8194639575514495, 0.2436613630793975) -- (0.813823457097178, 0.2442465555446723) -- (0.8078320326569196, 0.24523368789167038) -- (0.8015107152092487, 0.2465533758454605) -- (0.7948832269703083, 0.24813499426191873) -- (0.7879757653717392, 0.2499072635601668) -- (0.780816758110483, 0.25179883901709044) -- (0.7734365916487688, 0.25373889811550027) -- (0.7658673158144074, 0.25565772116102087) -- (0.7581423273985494, 0.2574872604470307) -- (0.7502960358679724, 0.25916169335133427) -- (0.7423635144996508, 0.26061795489179446) -- (0.734380140404977, 0.2617962454495986) -- (0.7263812270380103, 0.26264050958657864) -- (0.7184016528752478, 0.26309888213511395) -- (0.7104754900127295, 0.26312409802339903) -- (0.702635636449155, 0.26267386261273845) -- (0.6949134558108181, 0.2617111796642919) -- (0.687338428225569, 0.26020463441731695) -- (0.679937815969095, 0.25812862964626776) -- (0.6727363473881666, 0.2554635729666968) -- (0.6657559224532434, 0.2521960140762785) -- (0.6590153431081766, 0.2483187310437565) -- (0.6525300713693697, 0.243830765191501) -- (0.6463120178825486, 0.23873740455286657) -- (0.6403693633743727, 0.23305011631986433) -- (0.6347064151409825, 0.22678642912602948) -- (0.6293235003987829, 0.2199697664300507) -- (0.624216897987234, 0.21262923267406802) -- (0.6193788095621151, 0.20479935428303037) -- (0.6147973710538763, 0.1965197779447283) -- (0.610456704792562, 0.1878349289608733) -- (0.6063370123217727, 0.17879363278488752) -- (0.6024147075427027, 0.1694487031590968) -- (0.5986625894489064, 0.15985650053028747) -- (0.5950500533366108, 0.15007646465583097) -- (0.5915433390075393, 0.14017062551085407) -- (0.5881058141247548, 0.13020309676860714) -- (0.5846982905402213, 0.12023955624993918) -- (0.5812793710888522, 0.11034671782265977) -- (0.5778058240407089, 0.1005917992769352) -- (0.574232982123627, 0.0910419907084479) -- (0.570515162775483, 0.08176392790693494) -- (0.5666061060609757, 0.07282317517432696) -- (0.5624594264943255, 0.06428372188485576) -- (0.558029074848595, 0.056207496950248806) -- (0.5532698059059455, 0.04865390516798995) -- (0.5481376480123851, 0.04167938921133248) -- (0.5425903702463859, 0.03533702076837453) -- (0.5365879429937965, 0.02967612405641184) -- (0.5300929877420335, 0.02474193462955615) -- (0.5230712119646241, 0.020575296065116946) -- (0.5154918250623667, 0.01721239676051351) -- (0.5073279314590322, 0.014684548700789446) -- (0.49855689711658413, 0.01301800967049132) -- (0.4891606859360409, 0.012233849986295502) -- (0.479126162743643, 0.012347864421895838) -- (0.46844535982602475, 0.01337052958798738) -- (0.4571157042703776, 0.015307006621361814) -- (0.4451402036836374, 0.018157188631861467) -- (0.43252758820587034, 0.021915791957859688) -- (0.4192924070942715, 0.026572489893596125) -- (0.405455078532485, 0.03211208717857369) -- (0.39104189171200093, 0.0385147331836306) -- (0.3760849606347567, 0.04575617139339508) -- (0.3606221294953482, 0.05380802247357534) -- (0.3446968299137687, 0.06263809792667904) -- (0.3283578907018193, 0.07221074108377529) -- (0.3116593012546258, 0.082487191955063) -- (0.294659930059444, 0.09342597227021406) -- (0.2774232002036882, 0.10498328688235542) -- (0.26001672413933696, 0.1171134375884813) -- (0.24251190031834088, 0.1297692453350135) -- (0.2249834746501406, 0.14290247673080986) -- (0.20750907004493865, 0.15646427078147965) -- (0.19016868759219044, 0.17040556178833735) -- (0.173044183180289, 0.18467749442235748) -- (0.15621872358836944, 0.19923182708731893) -- (0.13977622627247754, 0.21402131982593403) -- (0.12380078722431999, 0.22900010319671446) -- (0.10837610140001484, 0.24412402475597708) -- (0.09358488029756941, 0.25935097001670177) -- (0.07950827130444872, 0.2746411550217082) -- (0.06622528344014444, 0.2899573879602208) -- (0.05381222408296283, 0.30526529757166) -- (0.04234215119562069, 0.3205335264153993) -- (0.03188434545120689, 0.33573388743715155) -- (0.02250380651057799, 0.35084148262828446) -- (0.014260777515550518, 0.36583478295028576) -- (0.007210301640883009, 0.38069566907930796) -- (0.0014018142938960164, 0.39540943291162794) -- (-0.003121225734202364, 0.4099647401563749) -- (-0.006321663174210686, 0.42435355472342406) -- (-0.008168928589503209, 0.4385710259883557) -- (-0.008639273799894716, 0.4526153403793895) -- (-0.0077159585081512175, 0.46648753907981416) -- (-0.005389386615502985, 0.48019130397042425) -- (-0.0016571911224029096, 0.49373271424677734) -- (0.003475733069970486, 0.5071199764327796) -- cycle;

    \draw [draw=vll-green!60!mpl-blue, line width=.2pt]
    (0.0318617834245503, 0.5245220476208661) -- (0.04247035896768719, 0.539333697670339) -- (0.05424543154783522, 0.5546528472512129) -- (0.06689203303508935, 0.5703581332431278) -- (0.08012145655338464, 0.5862422772086668) -- (0.09367384742591779, 0.6020277477808381) -- (0.1073377880017427, 0.6173892695926128) -- (0.12096516980933272, 0.6319814217548948) -- (0.1344800793120513, 0.6454691100666525) -- (0.14788096676562368, 0.6575584157294996) -- (0.16123597207542104, 0.6680252455375266) -- (0.17467189281492257, 0.6767393436908825) -- (0.18835784321386037, 0.6836815650396294) -- (0.2024851191781966, 0.6889528278223213) -- (0.21724511260544774, 0.6927738195512531) -- (0.2328072804183874, 0.6954752692975656) -- (0.2492991569143806, 0.6974793623066822) -- (0.26679020531947567, 0.6992735951986567) -- (0.2852809545435308, 0.701378991456272) -- (0.3046983925015586, 0.7043150650576705) -- (0.3248980311349755, 0.7085641951974354) -- (0.3456724702866314, 0.7145381334168431) -- (0.3667657198948659, 0.7225492007273097) -- (0.3878920421411859, 0.7327883598425307) -- (0.4087576899362236, 0.745311797520013) -- (0.42908367764511524, 0.7600369704196964) -- (0.44862764319372284, 0.7767483121255725) -- (0.46720295192621114, 0.7951120325753777) -- (0.4846934412509703, 0.814698728380137) -- (0.5010625870505413, 0.8350119228662531) -- (0.516356352661295, 0.8555202176821793) -- (0.5306995157078559, 0.8756904988256096) -- (0.5442858100916061, 0.8950196170921233) -- (0.5573627232481447, 0.9130621556198827) -- (0.5702122101769562, 0.9294522862124569) -- (0.583128891613749, 0.9439182654463281) -- (0.5963974709177653, 0.9562887816189639) -- (0.6102711223551741, 0.9664910756335199) -- (0.624952475346748, 0.9745414602960291) -- (0.6405785604589646, 0.9805294922022497) -- (0.6572107199269009, 0.984597554409464) -- (0.6748300530298073, 0.9869179441637822) -- (0.6933385043283496, 0.9876697012328799) -- (0.7125652514698261, 0.9870173496989515) -- (0.7322776473650635, 0.9850934685681456) -- (0.7521956516202125, 0.9819865807993059) -- (0.7720084722280183, 0.9777352977459866) -- (0.7913920443717982, 0.97232902894409) -- (0.8100260012346773, 0.9657149242514315) -- (0.8276089333798715, 0.9578101159799762) -- (0.8438709701974827, 0.9485178277215953) -- (0.8585830229545962, 0.9377455594041952) -- (0.8715623729163259, 0.9254233764939744) -- (0.8826746365826303, 0.9115203405488866) -- (0.8918324611728706, 0.8960573161824117) -- (0.8989915689649667, 0.8791147561585612) -- (0.9041449572759752, 0.8608345665258652) -- (0.9073161582486288, 0.8414157398929003) -- (0.9085524647624439, 0.8211040617947594) -- (0.9079189404142899, 0.8001767845001261) -- (0.9054938656076318, 0.7789236690543181) -- (0.9013660480911599, 0.7576261720124765) -- (0.8956341691564934, 0.7365367624096822) -- (0.8884080726564689, 0.7158603765882823) -- (0.8798116591447266, 0.6957398503073559) -- (0.869986845036651, 0.6762468233608654) -- (0.8590979051368312, 0.6573791222347182) -- (0.8473354481548708, 0.6390650351365667) -- (0.8349192836740545, 0.6211742545600651) -- (0.8220995227889522, 0.6035346336225261) -- (0.8091554037923684, 0.5859533414172503) -- (0.7963915336943378, 0.5682405614741078) -- (0.7841314667741756, 0.5502335976113429) -- (0.7727087814569714, 0.5318191602831451) -- (0.7624560451272391, 0.5129517145963507) -- (0.753692253435023, 0.4936660714171455) -- (0.7467094800929736, 0.47408287122916065) -- (0.7417595637220423, 0.45440620741664256) -- (0.7390416840731807, 0.43491331058138505) -- (0.7386916407089714, 0.4159369103114946) -- (0.7407735481070744, 0.3978415453115809) -- (0.7452745118575023, 0.3809956498773116) -- (0.7521026643205838, 0.3657416553007411) -- (0.7610887300329726, 0.35236657216999706) -- (0.7719910771979378, 0.341075542386973) -- (0.7845040069795474, 0.3319706640706987) -- (0.7982688503809628, 0.32503701196812984) -- (0.8128872938224141, 0.320137230632063) -- (0.8279362464561227, 0.3170154113960261) -- (0.8429834986046185, 0.3153102311646958) -- (0.8576034020036837, 0.3145765909023796) -- (0.8713918263888422, 0.3143143046673777) -- (0.8839797087159378, 0.3140018118978041) -- (0.8950446047093437, 0.3131324631779628) -- (0.90431977038495, 0.3112506968779298) -- (0.9116004363740831, 0.3079853993659069) -- (0.9167470832188602, 0.30307792661890937) -- (0.9196856748330847, 0.2964026449009869) -- (0.9204049542368504, 0.28797839228873334) -- (0.9189510453474784, 0.277969928061421) -- (0.9154197324200222, 0.26667917115573897) -- (0.9099469003569212, 0.25452677509988525) -- (0.9026977103498488, 0.24202528805010293) -- (0.8938551520051117, 0.2297457501047093) -- (0.8836086511320588, 0.21828004176115096) -- (0.8721434179086786, 0.20820158473061978) -- (0.8596311899852739, 0.20002709083672826) -- (0.8462229571869068, 0.19418195297528143) -- (0.8320441484726875, 0.19097158561086405) -- (0.8171926196112286, 0.19056057616743755) -- (0.8017396062604084, 0.19296093935848238) -- (0.7857336093990369, 0.19803011857316707) -- (0.7692069689184535, 0.2054787009557866) -- (0.7521846698408502, 0.21488715547372308) -- (0.7346947292233611, 0.22573031260427173) -- (0.7167793463878025, 0.2374078203025449) -- (0.6985058803758866, 0.2492784644103265) -- (0.6799766603454537, 0.2606960522415384) -- (0.6613366475759722, 0.2710445332162104) -- (0.6427780577649648, 0.27977016545082883) -- (0.6245412195508891, 0.2864088162426934) -- (0.6069111834592787, 0.290606881948566) -- (0.5902098919545807, 0.29213479614654186) -- (0.5747840571194529, 0.2908926269491346) -- (0.5609892437942107, 0.286907806037139) -- (0.5491709955408963, 0.2803255457562493) -- (0.5396441400300707, 0.2713929526192906) -- (0.5326716419937136, 0.2604382079175955) -- (0.5284445119714389, 0.24784643857865915) -- (0.5270643098962006, 0.2340340321839668) -- (0.5285296942714831, 0.21942315632748635) -- (0.5327282597983942, 0.20441812996430844) -- (0.5394345883532423, 0.18938507647772498) -- (0.5483150295526559, 0.17463598465540991) -- (0.5589392558673936, 0.1604179390896343) -- (0.5707981382534009, 0.14690788302718158) -- (0.5833270006116696, 0.13421287264185347) -- (0.5959328751195062, 0.12237539940501047) -- (0.6080240332418391, 0.11138302139063722) -- (0.6190398409154303, 0.10118127563287507) -- (0.6284789041167302, 0.09168865757294424) -- (0.6359235447604138, 0.08281235981712634) -- (0.6410588760038326, 0.07446346424927718) -- (0.6436851168855401, 0.06657037611724433) -- (0.6437222727982812, 0.05908946725888139) -- (0.6412068740572282, 0.05201214413540173) -- (0.6362810655168454, 0.045367856494160426) -- (0.6291749274047889, 0.039222892860326423) -- (0.6201834327623481, 0.03367514642739349) -- (0.6096398656615425, 0.02884535567410245) -- (0.5978878002675492, 0.02486560565420353) -- (0.5852538487323319, 0.021866098355780055) -- (0.572023314507878, 0.01996134757743934) -- (0.5584206406600628, 0.019237014101429712) -- (0.5445961388677254, 0.01973856500842512) -- (0.5306199563999046, 0.02146281752336456) -- (0.5164836289708533, 0.024353220005531032) -- (0.5021089279708874, 0.028299443988730823) -- (0.4873630953307293, 0.03314153043187585) -- (0.47207902086620446, 0.038678473852024414) -- (0.4560785019190255, 0.04468076600991572) -- (0.43919646974484183, 0.05090608370146735) -- (0.4213039941304023, 0.057117019595368926) -- (0.40232799418108106, 0.06309954477209502) -- (0.38226587967342573, 0.06868077577259944) -- (0.3611937985908796, 0.07374461026620312) -- (0.33926773352907746, 0.07824389891511019) -- (0.3167173232688419, 0.082208033198813) -- (0.2938329305729031, 0.08574513779105367) -- (0.27094707653157035, 0.08903844136858635) -- (0.24841186269940116, 0.09233683436446871) -- (0.22657436044608326, 0.09594007393596361) -- (0.2057521304723509, 0.1001795302865322) -- (0.18621102776082718, 0.10539574933969893) -- (0.16814724869070424, 0.11191440220470267) -- (0.15167520493369596, 0.12002237496731319) -- (0.13682229581830113, 0.12994580406831907) -- (0.1235310424430197, 0.1418317737096434) -- (0.11166839686078978, 0.15573516418336425) -- (0.101041405856654, 0.1716117869262807) -- (0.09141784754554387, 0.18931848737556198) -- (0.08255002016919191, 0.20862037346079354) -- (0.07419958512947683, 0.2292047757709903) -- (0.06616127512639708, 0.2507010088251817) -- (0.058283381324836465, 0.27270452548682095) -- (0.050483221463703265, 0.29480367906152494) -- (0.04275623793772924, 0.31660706378205417) -- (0.03517794112103328, 0.3377693180338883) -- (0.02789854795269929, 0.35801335733333267) -- (0.0211308124015715, 0.37714725358950485) -- (0.015132145237939945, 0.39507437747992874) -- (0.010182622138806646, 0.41179594274833686) -- (0.006560837110732225, 0.4274056948348634) -- (0.004519741063646696, 0.44207712351371575) -- (0.00426459740138087, 0.4560441981073398) -- (0.005934989124750036, 0.46957717254838094) -- (0.00959244352902942, 0.48295543885752623) -- (0.015214734714396029, 0.4964396830098415) -- (0.022697326572465384, 0.5102456903974957) -- (0.03186178342455025, 0.5245220476208661) -- cycle;

    \draw [draw=vll-green!40!mpl-blue, line width=.2pt]
    (0.03326668910730197, 0.5170842819838953) -- (0.04227911278769355, 0.5257783616587703) -- (0.05317236035098928, 0.5366196285783471) -- (0.06540580534243892, 0.5507977866539004) -- (0.07825128364143177, 0.5690353060647456) -- (0.09108980587414779, 0.5912250822195937) -- (0.10364983383064186, 0.6162134542794849) -- (0.11608763569799502, 0.6418493118554269) -- (0.12888004749588755, 0.6653466154213699) -- (0.14258017976391352, 0.6839032522111904) -- (0.15754383343347503, 0.6954203867714125) -- (0.1737453849387532, 0.6991113516917458) -- (0.19076284799073603, 0.6958023387837385) -- (0.20793957120824585, 0.6878097139909892) -- (0.2246549457205713, 0.6784062782189869) -- (0.24058985476833825, 0.6710191847986231) -- (0.25587375262799306, 0.668390549052595) -- (0.27104875037761633, 0.6719464787378593) -- (0.28686187452218015, 0.6815549114680732) -- (0.3039683891634774, 0.6957287952897415) -- (0.32266692830579047, 0.712190845260423) -- (0.34277519480440327, 0.7286069795747252) -- (0.36369765344000105, 0.7432537693951795) -- (0.38465727580497455, 0.7554227702080096) -- (0.4049946717107892, 0.7654652656757498) -- (0.4244086051913336, 0.774506884327042) -- (0.4430348579698816, 0.7839674408470124) -- (0.4613271969742174, 0.7950711473763189) -- (0.4797880585193188, 0.8085120957142958) -- (0.4986630345810056, 0.8243621292089063) -- (0.5177341554632391, 0.8422061538144131) -- (0.53631206665697, 0.8614042261091923) -- (0.5534488304751515, 0.8813426459978903) -- (0.5683017456248268, 0.9015594615263908) -- (0.5805110751123052, 0.921700481897164) -- (0.5904393191637007, 0.9413485452383378) -- (0.5991650004657371, 0.9598340519555117) -- (0.6082141658829713, 0.9761505899930326) -- (0.6191138243924188, 0.9890583500242209) -- (0.6329238142287843, 0.9973760973894592) -- (0.6499177316215327, 1.0003731735940116) -- (0.6695321859132092, 0.9981138211103104) -- (0.6906048906101803, 0.9916035747185017) -- (0.7118130810500038, 0.9826462244401653) -- (0.732146498146223, 0.9734203433081254) -- (0.7512343149540919, 0.965889755731984) -- (0.7693999373749547, 0.9612323835178186) -- (0.7874218153108467, 0.9594784638981052) -- (0.8060928740733273, 0.9594870893256082) -- (0.8257518546686325, 0.959279769894686) -- (0.845974982234193, 0.9566299362761461) -- (0.8655589911995103, 0.9497207491334682) -- (0.8828174772449217, 0.9376613178711017) -- (0.8960928235810383, 0.9207013301645557) -- (0.9043011693956104, 0.9000879955103717) -- (0.9073107816209356, 0.8776297383478221) -- (0.9060119410279575, 0.8551255187237844) -- (0.9020477726777781, 0.833854610645849) -- (0.8972985960053165, 0.8142886478702962) -- (0.8933010601288249, 0.7961004516492078) -- (0.8908044481017073, 0.7784363241791045) -- (0.8896127758303997, 0.7603298631458218) -- (0.8887538815343449, 0.741096772707377) -- (0.88689700228462, 0.7205724811441249) -- (0.8828538773534411, 0.6991253137410163) -- (0.8759772198081802, 0.6774676975659597) -- (0.8663207161256555, 0.6563611990342981) -- (0.8545249108589926, 0.636341267465133) -- (0.8415026801059381, 0.6175658626929097) -- (0.8280729398042572, 0.5998309834233622) -- (0.8147026989791503, 0.5827228307912901) -- (0.8014624485689532, 0.5658217922447062) -- (0.7882021314593693, 0.5488593866452868) -- (0.7748558209133047, 0.5317598568056384) -- (0.7617245075838706, 0.5145583793186317) -- (0.7495932327380922, 0.4972506013672148) -- (0.7396092509144067, 0.4796652418991795) -- (0.7329532515022522, 0.4614456213656769) -- (0.7304317812327273, 0.44217835594840527) -- (0.7321642252823453, 0.4216373788005668) -- (0.7375101949098428, 0.4000487209589367) -- (0.7452907072063294, 0.37825420564674006) -- (0.7542344886289094, 0.3576750453910633) -- (0.7634786775171304, 0.3400439079926659) -- (0.7729152570980173, 0.32696226496372977) -- (0.7832210272952405, 0.3194149032120344) -- (0.7955267810905781, 0.31740483995910945) -- (0.810827639603401, 0.31984452088941995) -- (0.8293539537785833, 0.32476005612247894) -- (0.850161296888423, 0.32976132842599853) -- (0.8711372249508309, 0.3326393290641296) -- (0.8894780630821071, 0.331906632004639) -- (0.9025111462668937, 0.3271147042068272) -- (0.9085930240019338, 0.3188568956355289) -- (0.9077598906131277, 0.308471540027522) -- (0.9018695394596048, 0.2975576720205487) -- (0.8941382283912724, 0.28747163076141585) -- (0.8881860037660149, 0.2789675925048105) -- (0.8868854466102074, 0.2720830577209207) -- (0.8913939370347294, 0.26627661293657373) -- (0.9007034652810684, 0.26073596666211407) -- (0.9118764741466033, 0.25472238178765383) -- (0.9209066786424971, 0.24782063645536814) -- (0.9239303583864312, 0.24001702411908296) -- (0.9183922618727283, 0.23160750684829587) -- (0.9037851593167574, 0.22301021428999412) -- (0.8817289961682017, 0.21459138482014475) -- (0.8553828696181961, 0.2065979662835124) -- (0.8284099576650386, 0.19923128583932725) -- (0.8038614930996091, 0.1928205118451915) -- (0.7833597811140217, 0.18799562568740272) -- (0.7668391071964441, 0.18574450646587284) -- (0.7528932745562327, 0.1872768750188817) -- (0.7395575582211997, 0.19369633150319468) -- (0.7252022713802884, 0.20556988351274255) -- (0.7091891806762519, 0.22254565345687505) -- (0.692048036539914, 0.24317609579835614) -- (0.6751264529266633, 0.26504866573604396) -- (0.6598767744918381, 0.2852253807181818) -- (0.6470878988495143, 0.30088273318751396) -- (0.6363930772711847, 0.30996513055495356) -- (0.6262774371879776, 0.31164942891206426) -- (0.6146119411379545, 0.3064736608125438) -- (0.599528786629911, 0.29609175628864465) -- (0.5803081967818133, 0.28273961916826384) -- (0.5579250515692312, 0.2685917785577128) -- (0.5350166370220398, 0.2552178778769116) -- (0.515240100136714, 0.24330385543920263) -- (0.5022139995543657, 0.2327008936585581) -- (0.4983986078156855, 0.22274458259658306) -- (0.5043035899753786, 0.21269266243362525) -- (0.5183046957644183, 0.2020971680041578) -- (0.5371404161882012, 0.19096693067549486) -- (0.5569209239159564, 0.17967212899279705) -- (0.5743015576852817, 0.16865517503688354) -- (0.5874171167193429, 0.15809626654367714) -- (0.5962616822704712, 0.1477031219595276) -- (0.6023993624426252, 0.13674322644385536) -- (0.6081313037657153, 0.1243328024102363) -- (0.6154366061842228, 0.10988100330911658) -- (0.6250803219735986, 0.093507873513056) -- (0.6362143313436495, 0.07624521452047175) -- (0.6466125065584993, 0.05989868696692537) -- (0.6534483320262484, 0.04657438214484714) -- (0.6543261080335712, 0.03800766773683179) -- (0.6481868765701148, 0.03492411507219667) -- (0.635758313357802, 0.03667327484900319) -- (0.6193845743611722, 0.041296621636508365) -- (0.6022953987935395, 0.04604564894281631) -- (0.5875722701736154, 0.04820533541175341) -- (0.5771723390060706, 0.04596048346077718) -- (0.5713433901407351, 0.03901271626408849) -- (0.5686184939478272, 0.028728593583025142) -- (0.5663720914227971, 0.017751997790640624) -- (0.561725912320345, 0.009194737577967895) -- (0.5524817919471035, 0.005664975572880124) -- (0.5377656684897719, 0.008451693680730591) -- (0.518185177362282, 0.017133244549623197) -- (0.4954848706095509, 0.02973569679491037) -- (0.4718597507939848, 0.04338142472227976) -- (0.4491959994175956, 0.0552046819126422) -- (0.42851203113625125, 0.0632254407112738) -- (0.4097777959535829, 0.06689439608529557) -- (0.39213660557981733, 0.06714161276541879) -- (0.37440233758744534, 0.06593542680828568) -- (0.3556123630722847, 0.0655250557174658) -- (0.33541447932314417, 0.06764191717233971) -- (0.31415001540305887, 0.0729372644655494) -- (0.29262783914602075, 0.08083956744002141) -- (0.27171080816815923, 0.08986039721949485) -- (0.25190737979515754, 0.09821899620230823) -- (0.23315046666943234, 0.10454931845823442) -- (0.2148602133131478, 0.10843467200325875) -- (0.19626366391062708, 0.11058718735475553) -- (0.1768331798494807, 0.11262271641275355) -- (0.15665189198843424, 0.11652632479813275) -- (0.1365398416693554, 0.12400738151026244) -- (0.11786855857902687, 0.13597146397983317) -- (0.10211720098162295, 0.15228281113740752) -- (0.09033033710865146, 0.17187947217642394) -- (0.08268355103963453, 0.19317685267414883) -- (0.07832966389260881, 0.21460017189686426) -- (0.07559769451879621, 0.23505442079847083) -- (0.07248691844454282, 0.25417872202419656) -- (0.06728877259454606, 0.2723214189928569) -- (0.0591212603396331, 0.2902762587224493) -- (0.04819170044980558, 0.3088995278568141) -- (0.03570182344225188, 0.32875600870093596) -- (0.023437060214219065, 0.34991273759644304) -- (0.013191646227181627, 0.3719304141427449) -- (0.006232907795545497, 0.39402356170950315) -- (0.002984503461057424, 0.4153037722631502) -- (0.003020781093010988, 0.43500550751166667) -- (0.005347648365632901, 0.4526220116899229) -- (0.008843970055933894, 0.4679329222181329) -- (0.012688518586885682, 0.48095836382773244) -- (0.01661663142301436, 0.49190211942900824) -- (0.020927177525981926, 0.5011372073706604) -- (0.026262035808599874, 0.509246943043848) -- (0.03326668910730202, 0.5170842819838953) -- cycle;

    % \node [scale=.1, anchor=north west] at (0, 1.15) {\makecell[l]{
    % \tikz[baseline=.1ex]{ \draw [draw=vll-green, line width=.5ex] (0, .7ex) -- (2ex, .7ex); } 3 terms \\
    % \tikz[baseline=.1ex]{ \draw [draw=vll-green!80!mpl-blue, line width=.5ex] (0, .7ex) -- (2ex, .7ex); } 7 terms \\
    % \tikz[baseline=.1ex]{ \draw [draw=vll-green!60!mpl-blue, line width=.5ex] (0, .7ex) -- (2ex, .7ex); } 21 terms \\
    % \tikz[baseline=.1ex]{ \draw [draw=vll-green!40!mpl-blue, line width=.5ex] (0, .7ex) -- (2ex, .7ex); } 41 terms
    % }};

    \node [scale=.15, anchor=north west] at (0, 1.15) {\makecell[l]{
    Fourier terms $M$ \\
    \tikz[baseline=.1ex]{ \draw [draw=vll-green, line width=.5ex] (0, .7ex) -- (2ex, .7ex); } 3 \quad
    \tikz[baseline=.1ex]{ \draw [draw=vll-green!80!mpl-blue, line width=.5ex] (0, .7ex) -- (2ex, .7ex); } 7 \\
    \tikz[baseline=.1ex]{ \draw [draw=vll-green!60!mpl-blue, line width=.5ex] (0, .7ex) -- (2ex, .7ex); } 21 \\
    \tikz[baseline=.1ex]{ \draw [draw=vll-green!40!mpl-blue, line width=.5ex] (0, .7ex) -- (2ex, .7ex); } 41
    }};

\end{tikzpicture}

==> figures/fourier-shape.tex <==
\begin{tikzpicture}[
    every node/.style={inner sep=0pt, outer sep=0pt, text depth=0pt, anchor=center, align=center, font=\sffamily\huge, text=black!75}]

    \filldraw [draw=vll-dark, fill=vll-light!10, line width=.2pt]
    (0.023923, 0.50239) -- (0.052632, 0.54067) -- (0.08134, 0.57416) -- (0.10526, 0.61244) -- (0.11962, 0.65072) -- (0.14833, 0.689) -- (0.1866, 0.70335) -- (0.22488, 0.69378) -- (0.23923, 0.6555) -- (0.27751, 0.67464) -- (0.311, 0.70335) -- (0.34928, 0.73684) -- (0.38756, 0.75598) -- (0.42584, 0.77512) -- (0.46411, 0.78947) -- (0.49761, 0.82775) -- (0.5311, 0.86603) -- (0.56938, 0.89474) -- (0.5933, 0.93301) -- (0.59809, 0.97129) -- (0.62679, 1.0) -- (0.66507, 1.0) -- (0.70335, 0.98565) -- (0.73684, 0.96651) -- (0.77512, 0.96172) -- (0.8134, 0.96172) -- (0.85167, 0.95694) -- (0.88517, 0.93301) -- (0.90431, 0.89474) -- (0.90431, 0.85646) -- (0.89952, 0.81818) -- (0.88995, 0.7799) -- (0.88995, 0.74163) -- (0.88517, 0.70335) -- (0.86603, 0.66507) -- (0.84689, 0.62679) -- (0.82297, 0.58852) -- (0.79904, 0.55502) -- (0.76077, 0.52632) -- (0.74641, 0.49282) -- (0.73684, 0.45455) -- (0.73684, 0.41627) -- (0.73684, 0.37799) -- (0.76555, 0.33971) -- (0.78469, 0.30622) -- (0.81818, 0.33971) -- (0.84211, 0.32057) -- (0.8756, 0.32536) -- (0.91388, 0.33014) -- (0.91866, 0.29665) -- (0.88038, 0.28708) -- (0.8756, 0.26316) -- (0.91388, 0.26316) -- (0.9378, 0.23923) -- (0.90431, 0.22967) -- (0.86603, 0.2201) -- (0.82775, 0.19139) -- (0.78947, 0.1866) -- (0.7512, 0.1866) -- (0.7177, 0.21053) -- (0.69378, 0.24402) -- (0.66507, 0.27273) -- (0.64115, 0.311) -- (0.61722, 0.31579) -- (0.58373, 0.2823) -- (0.54545, 0.25837) -- (0.50718, 0.24402) -- (0.50239, 0.21531) -- (0.52632, 0.19139) -- (0.56459, 0.1866) -- (0.57416, 0.15311) -- (0.61244, 0.13397) -- (0.63636, 0.10048) -- (0.61244, 0.08134) -- (0.65072, 0.057416) -- (0.66029, 0.023923) -- (0.62679, 0.033493) -- (0.58852, 0.057416) -- (0.55502, 0.047847) -- (0.58373, 0.014354) -- (0.55981, 0.0) -- (0.52153, 0.019139) -- (0.48325, 0.038278) -- (0.44498, 0.057416) -- (0.4067, 0.062201) -- (0.36842, 0.066986) -- (0.33014, 0.07177) -- (0.29187, 0.08134) -- (0.25359, 0.095694) -- (0.21531, 0.11005) -- (0.17703, 0.11005) -- (0.13876, 0.1244) -- (0.11005, 0.14833) -- (0.086124, 0.1866) -- (0.07177, 0.22488) -- (0.066986, 0.26316) -- (0.062201, 0.30144) -- (0.028708, 0.33971) -- (0.0095694, 0.37799) -- (0.0, 0.41627) -- (0.0047847, 0.45455) -- (0.019139, 0.49282) -- (0.023923, 0.50239) -- cycle;

\end{tikzpicture}

==> figures/fourier-vertices.tex <==
\begin{tikzpicture}[
    every node/.style={inner sep=0pt, outer sep=0pt, text depth=0pt, anchor=center, align=center, font=\sffamily\huge, text=black!75}]

    \foreach \x/\y in {
    0.023923 / 0.50239, 0.0382775 / 0.52153, 0.052632 / 0.54067, 0.052632 / 0.54067, 0.06698599999999999 / 0.557415, 0.08134 / 0.57416, 0.08134 / 0.57416, 0.0933 / 0.5932999999999999, 0.10526 / 0.61244, 0.10526 / 0.61244, 0.11244000000000001 / 0.63158, 0.11962 / 0.65072, 0.11962 / 0.65072, 0.133975 / 0.6698599999999999, 0.14833 / 0.689, 0.14833 / 0.689, 0.16746499999999997 / 0.696175, 0.1866 / 0.70335, 0.1866 / 0.70335, 0.20573999999999998 / 0.698565, 0.22488 / 0.69378, 0.22488 / 0.69378, 0.232055 / 0.6746399999999999, 0.23923 / 0.6555, 0.23923 / 0.6555, 0.25837 / 0.66507, 0.27751 / 0.67464, 0.27751 / 0.67464, 0.294255 / 0.688995, 0.311 / 0.70335, 0.311 / 0.70335, 0.33014 / 0.720095, 0.34928 / 0.73684, 0.34928 / 0.73684, 0.36841999999999997 / 0.74641, 0.38756 / 0.75598, 0.38756 / 0.75598, 0.4067 / 0.76555, 0.42584 / 0.77512, 0.42584 / 0.77512, 0.444975 / 0.782295, 0.46411 / 0.78947, 0.46411 / 0.78947, 0.48086 / 0.80861, 0.49761 / 0.82775, 0.49761 / 0.82775, 0.514355 / 0.8468899999999999, 0.5311 / 0.86603, 0.5311 / 0.86603, 0.5502400000000001 / 0.880385, 0.56938 / 0.89474, 0.56938 / 0.89474, 0.58134 / 0.913875, 0.5933 / 0.93301, 0.5933 / 0.93301, 0.5956950000000001 / 0.95215, 0.59809 / 0.97129, 0.59809 / 0.97129, 0.62679 / 1.0, 0.62679 / 1.0, 0.64593 / 1.0, 0.66507 / 1.0, 0.66507 / 1.0, 0.68421 / 0.9928250000000001, 0.70335 / 0.98565, 0.70335 / 0.98565, 0.720095 / 0.9760800000000001, 0.73684 / 0.96651, 0.73684 / 0.96651, 0.7559800000000001 / 0.964115, 0.77512 / 0.96172, 0.77512 / 0.96172, 0.79426 / 0.96172, 0.8134 / 0.96172, 0.8134 / 0.96172, 0.832535 / 0.95933, 0.85167 / 0.95694, 0.85167 / 0.95694, 0.86842 / 0.944975, 0.88517 / 0.93301, 0.88517 / 0.93301, 0.89474 / 0.913875, 0.90431 / 0.89474, 0.90431 / 0.89474, 0.90431 / 0.8755999999999999, 0.90431 / 0.85646, 0.90431 / 0.85646, 0.901915 / 0.8373200000000001, 0.89952 / 0.81818, 0.89952 / 0.81818, 0.8947350000000001 / 0.79904, 0.88995 / 0.7799, 0.88995 / 0.7799, 0.88995 / 0.760765, 0.88995 / 0.74163, 0.88995 / 0.74163, 0.88756 / 0.7224900000000001, 0.88517 / 0.70335, 0.88517 / 0.70335, 0.8755999999999999 / 0.68421, 0.86603 / 0.66507, 0.86603 / 0.66507, 0.85646 / 0.64593, 0.84689 / 0.62679, 0.84689 / 0.62679, 0.83493 / 0.6076550000000001, 0.82297 / 0.58852, 0.82297 / 0.58852, 0.811005 / 0.57177, 0.79904 / 0.55502, 0.79904 / 0.55502, 0.779905 / 0.54067, 0.76077 / 0.52632, 0.76077 / 0.52632, 0.75359 / 0.50957, 0.74641 / 0.49282, 0.74641 / 0.49282, 0.741625 / 0.473685, 0.73684 / 0.45455, 0.73684 / 0.45455, 0.73684 / 0.43540999999999996, 0.73684 / 0.41627, 0.73684 / 0.41627, 0.73684 / 0.39713, 0.73684 / 0.37799, 0.73684 / 0.37799, 0.7511950000000001 / 0.35885, 0.76555 / 0.33971, 0.76555 / 0.33971, 0.77512 / 0.322965, 0.78469 / 0.30622, 0.78469 / 0.30622, 0.801435 / 0.322965, 0.81818 / 0.33971, 0.81818 / 0.33971, 0.84211 / 0.32057, 0.84211 / 0.32057, 0.858855 / 0.322965, 0.8756 / 0.32536, 0.8756 / 0.32536, 0.8947400000000001 / 0.32775, 0.91388 / 0.33014, 0.91388 / 0.33014, 0.91627 / 0.313395, 0.91866 / 0.29665, 0.91866 / 0.29665, 0.8995200000000001 / 0.29186500000000004, 0.88038 / 0.28708, 0.88038 / 0.28708, 0.8756 / 0.26316, 0.8756 / 0.26316, 0.8947400000000001 / 0.26316, 0.91388 / 0.26316, 0.91388 / 0.26316, 0.9378 / 0.23923, 0.9378 / 0.23923, 0.921055 / 0.23445, 0.90431 / 0.22967, 0.90431 / 0.22967, 0.88517 / 0.224885, 0.86603 / 0.2201, 0.86603 / 0.2201, 0.8468899999999999 / 0.205745, 0.82775 / 0.19139, 0.82775 / 0.19139, 0.80861 / 0.188995, 0.78947 / 0.1866, 0.78947 / 0.1866, 0.770335 / 0.1866, 0.7512 / 0.1866, 0.7512 / 0.1866, 0.73445 / 0.198565, 0.7177 / 0.21053, 0.7177 / 0.21053, 0.70574 / 0.227275, 0.69378 / 0.24402, 0.69378 / 0.24402, 0.66507 / 0.27273, 0.66507 / 0.27273, 0.6531100000000001 / 0.291865, 0.64115 / 0.311, 0.64115 / 0.311, 0.61722 / 0.31579, 0.61722 / 0.31579, 0.600475 / 0.299045, 0.58373 / 0.2823, 0.58373 / 0.2823, 0.5645899999999999 / 0.270335, 0.54545 / 0.25837, 0.54545 / 0.25837, 0.526315 / 0.251195, 0.50718 / 0.24402, 0.50718 / 0.24402, 0.50239 / 0.21531, 0.50239 / 0.21531, 0.52632 / 0.19139, 0.52632 / 0.19139, 0.545455 / 0.188995, 0.56459 / 0.1866, 0.56459 / 0.1866, 0.569375 / 0.16985499999999998, 0.57416 / 0.15311, 0.57416 / 0.15311, 0.5932999999999999 / 0.14354, 0.61244 / 0.13397, 0.61244 / 0.13397, 0.6244000000000001 / 0.117225, 0.63636 / 0.10048, 0.63636 / 0.10048, 0.61244 / 0.08134, 0.61244 / 0.08134, 0.63158 / 0.069378, 0.65072 / 0.057416, 0.65072 / 0.057416, 0.655505 / 0.0406695, 0.66029 / 0.023923, 0.66029 / 0.023923, 0.64354 / 0.028708, 0.62679 / 0.033493, 0.62679 / 0.033493, 0.6076550000000001 / 0.0454545, 0.58852 / 0.057416, 0.58852 / 0.057416, 0.57177 / 0.0526315, 0.55502 / 0.047847, 0.55502 / 0.047847, 0.569375 / 0.0311005, 0.58373 / 0.014354, 0.58373 / 0.014354, 0.55981 / 0.0, 0.55981 / 0.0, 0.54067 / 0.0095695, 0.52153 / 0.019139, 0.52153 / 0.019139, 0.50239 / 0.028708499999999998, 0.48325 / 0.038278, 0.48325 / 0.038278, 0.464115 / 0.047847, 0.44498 / 0.057416, 0.44498 / 0.057416, 0.42584 / 0.0598085, 0.4067 / 0.062201, 0.4067 / 0.062201, 0.38756 / 0.0645935, 0.36842 / 0.066986, 0.36842 / 0.066986, 0.34928000000000003 / 0.069378, 0.33014 / 0.07177, 0.33014 / 0.07177, 0.311005 / 0.076555, 0.29187 / 0.08134, 0.29187 / 0.08134, 0.27273000000000003 / 0.088517, 0.25359 / 0.095694, 0.25359 / 0.095694, 0.23445 / 0.10287199999999999, 0.21531 / 0.11005, 0.21531 / 0.11005, 0.19617 / 0.11005, 0.17703 / 0.11005, 0.17703 / 0.11005, 0.157895 / 0.117225, 0.13876 / 0.1244, 0.13876 / 0.1244, 0.11005 / 0.14833, 0.11005 / 0.14833, 0.09808700000000001 / 0.16746499999999997, 0.086124 / 0.1866, 0.086124 / 0.1866, 0.078947 / 0.20573999999999998, 0.07177 / 0.22488, 0.07177 / 0.22488, 0.069378 / 0.24402000000000001, 0.066986 / 0.26316, 0.066986 / 0.26316, 0.0645935 / 0.2823, 0.062201 / 0.30144, 0.062201 / 0.30144, 0.0454545 / 0.320575, 0.028708 / 0.33971, 0.028708 / 0.33971, 0.0191387 / 0.35885, 0.0095694 / 0.37799, 0.0095694 / 0.37799, 0.0047847 / 0.39713, 0.0 / 0.41627, 0.0 / 0.41627, 0.00239235 / 0.43540999999999996, 0.0047847 / 0.45455, 0.0047847 / 0.45455, 0.01196185 / 0.473685, 0.019139 / 0.49282, 0.019139 / 0.49282, 0.023923 / 0.50239
    }
    {
        \draw [vll-dark, fill=vll-orange, line width=.1pt] (\x,\y) circle (.2pt);
    }

\end{tikzpicture}

==> figures/hierarchical_coupling_block.tex <==
\begin{tikzpicture}[
    every node/.style={inner sep=0pt, outer sep=0pt, anchor=center, align=center, font=\sffamily\huge, text=black!75},
    var/.style={rectangle, minimum width=2em, minimum height=2em, text depth=0, line width=1pt, draw=black!50, fill=black!5},
    op/.style={circle, minimum width=2em, text depth=2pt, line width=1pt, draw=black, fill=black!50, text=black!5, font=\huge\boldmath},
    nn/.style={op, regular polygon, regular polygon sides=6, inner sep=-2pt, minimum width=1.7cm, fill=vll-dark},
    dot/.style={circle, minimum width=5pt, fill=vll-dark},
    connect/.style={line width=1pt, draw=vll-dark},
    arrow/.style={connect, -{Triangle[length=6pt, width=4pt]}}]


    % y lane
    \node [anchor=east] (yin) at (0,0) {$\y$};

    \node [op, minimum width=3.5em] (yperm) at ([shift={(yin.east)}] 0:1.5) {$\scriptstyle\mathbf{Q}_\y$};
    \draw [connect, shorten <=3pt] (yin) to (yperm);

    \node [dot] (ysplit) at ([shift={(yperm.east)}] 0:4.9) {};
    \draw [connect] (yperm) to (ysplit);

    \node (yu1) at ([shift={(ysplit)}] 60:1.5) {};
    \node (yu2) at ([shift={(ysplit)}] -60:1.5) {};
    \node [dot] (yd1) at ([shift={(yu1)}] 0:2.5) {};
    \node [dot] (yd2) at ([shift={(yd1)}] 0:2) {};

    \node [op] (ymult1) at ([shift={(yd1)}] -60:3) {$\odot$};
    \draw [arrow] (yd1) -- (ymult1);
    \draw [arrow] (ysplit) -- (yu2.center) -- (ymult1);

    \node [op] (yadd1) at ([shift={(yd2)}] -60:3) {$+$};
    \draw [arrow] (yd2) -- (yadd1);
    \draw [arrow] (ymult1) -- (yadd1);

    \node (yv1) at ([shift={(yadd1)}] 0:2.5) {};
    \node [dot] (ycat) at ([shift={(yv1)}] 60:1.5) {};
    \draw [connect] (yadd1) -- (yv1.center) -- (ycat);
    \path [connect] (ysplit) -- (yu1.center) -- (yu1.center -| yv1.center) -- (ycat);

    \node [anchor=west] (yout) at ([shift={(ycat.east)}] 0:1) {$f_{\text{H},\y}(\y)$};
    \draw [arrow, shorten >=3pt] (ycat) to (yout);

    \node [nn, scale=0.6] (ys2) at ([shift={(yd1)}] -60:1.3) {$\vphantom{t}s(\y_1)$};
    \node [nn, scale=0.6] (yt2) at ([shift={(yd2)}] -60:1.3) {$t(\y_1)$};

    \node [nn, scale=0.7] (yT1) at ([shift={(yu1.center -| yv1.center)}] -180:1.5) {$f_\text{R}(\y_1)$};
    \node [nn, scale=0.7] (yT2) at ([shift={(yu2.center)}] 0:1.5) {$f_\text{R}(\y_2)$};

    % x lane
    \node [anchor=east] (xin) at (0,-6) {$\x$};

    \node [op, minimum width=3.5em] (xperm) at ([shift={(xin.east)}] 0:1.5) {$\scriptstyle\mathbf{Q}_\x$};
    \draw [connect, shorten <=3pt] (xin) to (xperm);

    \node [dot] (split) at ([shift={(xperm.east)}] 0:0.8) {};
    \draw [connect] (xperm) to (split);

    \node (u1) at ([shift={(split)}] 60:1.5) {};
    \node (u2) at ([shift={(split)}] -60:1.5) {};
    \node [dot] (d1) at ([shift={(u1)}] 0:2.5) {};
    \node [dot] (d2) at ([shift={(d1)}] 0:2) {};

    \node [op] (mult1) at ([shift={(d1)}] -60:3) {$\odot$};
    \draw [arrow] (d1) -- (mult1);
    \draw [arrow] (split) -- (u2.center) -- (mult1);

    \node [op] (add1) at ([shift={(d2)}] -60:3) {$+$};
    \draw [arrow] (d2) -- (add1);
    \draw [arrow] (mult1) -- (add1);

    \node (v1) at ([shift={(add1)}] 0:2.5) {};
    \node [dot] (cat) at ([shift={(v1)}] 60:1.5) {};
    \draw [connect] (add1) -- (v1.center) -- (cat);
    \path [connect] (split) -- (u1.center) -- (u1.center -| v1.center) -- (cat);

    \node [op] (mult2) at ([shift={(cat)}] 0:2) {$\odot$};
    \draw [arrow] (cat) -- (mult2);
    \node [op] (add2) at ([shift={(mult2)}] 0:2) {$+$};
    \draw [arrow] (mult2) -- (add2);

    \node [anchor=west] (xout) at (add2 -| yout.west) {$f_{\text{H},\x}(\x \,|\, \y)$};
    \draw [arrow, shorten >=3pt] (add2) to (xout);

    \node [nn, scale=0.6] (s2) at ([shift={(d1)}] -60:1.3) {$\vphantom{t}s(\x_1)$};
    \node [nn, scale=0.6] (t2) at ([shift={(d2)}] -60:1.3) {$t(\x_1)$};

    \node [nn, scale=0.7] (xT1) at ([shift={(u1.center -| v1.center)}] -180:1.5) {$f_\text{R}(\x_1)$};
    \node [nn, scale=0.7] (xT2) at ([shift={(u2.center)}] 0:1.5) {$f_\text{R}(\x_2)$};

    % connection
    \node [dot] (con1) at ([shift={(ysplit)}] -180:4) {};
    \node [dot] (con2) at ([shift={(ysplit)}] -180:2) {};
    \path [name path=uppermid] (-1,-2.6) -- (20,-2.6);
    \path [name path=lowermid] (-1,-2.9) -- (20,-2.9);
    \path [name path=con1start] (con1) -- +(-60:5);
    \path [name path=con1end] (mult2) -- +(120:5);
    \path [name path=con2start] (con2) -- +(-60:5);
    \path [name path=con2end] (add2) -- +(120:5);
    \draw [arrow, name intersections={of=lowermid and con1start, by={i1}}, name intersections={of=lowermid and con1end, by={i2}}] (con1) -- (i1) -- (i2) -- (mult2);
    \draw [arrow, name intersections={of=uppermid and con2start, by={i1}}, name intersections={of=uppermid and con2end, by={i2}}] (con2) -- (i1) -- (i2) -- (add2);

    \node [nn, scale=0.9] (scon) at ([shift={(mult2)}] 120:2.1) {$\bm{s}\vphantom{t}(\y)$};
    \node [nn, scale=0.9] (tcon) at ([shift={(add2)}] 120:2.1) {$\bm{t}(\y)$};

\end{tikzpicture}

==> figures/jacobian_HINT.tex <==
\begin{tikzpicture}[
    every node/.style = {inner sep=0pt, outer sep=0pt, anchor=center, align=center, font=\sffamily\scriptsize, text=black!67},
    box/.style = {rectangle, draw=white, line width=.4pt, anchor=north east}]

    % Dividers
    \draw [vll-light, line width=.5pt, dotted] (.5, -.5) rectangle (2, -.5);
    \draw [vll-light, line width=.5pt, dotted] (.5, .0) rectangle (.5, -.5);

    % diagonals
    \draw [vll-orange!50!black, line width=1pt] (0, 0) -- (.5, -.5);
    \draw [vll-green!50!black, line width=1pt] (.5, -.5) -- (2, -2);

    % squares
    \node [box, fill=mpl-blue, minimum height=15mm, minimum width=5mm] (12) at (.5,-.5) {};

    \node [box, fill=vll-orange, minimum height=2.5mm, minimum width=2.5mm] at (.25,-.25) {};
    \node [box, fill=vll-green, minimum height=7.5mm, minimum width=7.5mm] at (1.25,-1.25) {};

    \foreach \i in {.0, .25}
        \node [box, fill=vll-orange!85!black, minimum height=1.25mm, minimum width=1.25mm]
            at (.125+\i, -.125-\i) {};
    \foreach \i in {0.0, 0.75}
        \node [box, fill=vll-green!85!black, minimum height=3.75mm, minimum width=3.75mm]
            at (.875+\i, -.875-\i) {};

    \foreach \i in {.0, .125, .25, .375}
        \node [box, fill=vll-orange!70!black, minimum height=.625mm, minimum width=0.625mm]
            at (.0625+\i, -.0625-\i) {};
    \foreach \i in {.0, .375, .75, 1.125}
        \node [box, fill=vll-green!70!black, minimum height=1.875mm, minimum width=1.875mm]
            at (.6875+\i, -.6875-\i) {};

    \foreach \i in {.0, .0625, ..., .49}
        \node [box, fill=vll-orange!60!black, minimum height=0.3125mm, minimum width=0.3125mm]
            at (.03125+\i, -.03125-\i) {};
    \foreach \i in {.0, .1875, ..., 1.49}
        \node [box, fill=vll-green!60!black, minimum height=.9375mm, minimum width=.9375mm]
            at (.59375+\i, -.59375-\i) {};

    \foreach \i in {.0, .09375, ..., 1.49}
        \node [box, fill=vll-green!50!black, minimum height=.46875mm, minimum width=.46875mm]
            at (.546875+\i, -.546875-\i) {};

    \foreach \i in {.0, .046875, ..., 1.49}
        \node [box, fill=vll-green!50!black, minimum height=.234375mm, minimum width=.234375mm]
            at (.5234375+\i, -.5234375-\i) {};


    % border
    \draw [black, line width=1pt] (0, 0) rectangle (2, -2);

    % labels
    \node [anchor=north] at (.25, -2.1) {$\y$};
    \node [anchor=north] at (1.25, -2.1) {$\x$};
    \node [anchor=south, rotate=90, scale=.6] at (-.1, -.25) {$\nabla_\bullet\,f_\text{H}(\y)$};
    \node [anchor=south, rotate=90, scale=.6] at (-.1, -1.25) {$\nabla_\bullet\,f_\text{H}(\x)$};

\end{tikzpicture}

==> figures/jacobian_dense.tex <==
\begin{tikzpicture}[
    every node/.style = {inner sep=0pt, outer sep=0pt, anchor=center, align=center, font=\sffamily\scriptsize, text=black!67},
    box/.style = {rectangle, minimum width=1cm, minimum height=1cm, draw=white, line width=.4pt}]

    % diagonal
    \draw [black!50, line width=1pt] (0.5, -0.5) -- (2.5, -2.5);

    % squares
    \node [box, fill=black!20] (12) at (1,-2) {};

    \node [box, fill=black!30, minimum height=5mm, minimum width=5mm] at (.75,-1.25) {};
    \node [box, fill=black!30, minimum height=5mm, minimum width=5mm] at (1.75,-2.25) {};

    \foreach \i in {0.0, 0.5, 1.0, 1.5}
        \node [box, fill=black!35, minimum height=2.5mm, minimum width=2.5mm]
            at (.625+\i, -.875-\i) {};

    \foreach \i in {0.0, 0.25, ..., 1.75}
        \node [box, fill=black!40, minimum height=1.25mm, minimum width=1.25mm]
            at (.5625+\i, -.6875-\i) {};

    \foreach \i in {0.0, 0.125, ..., 1.875}
        \node [box, fill=black!45, minimum height=0.625mm, minimum width=0.625mm]
            at (0.53125+\i, -0.59375-\i) {};

    \foreach \i in {0.0, 0.0625, ..., 1.9375}
        \node [box, fill=black!50, minimum height=0.3125mm, minimum width=0.3125mm]
            at (0.515625+\i, -0.546875-\i) {};

    % border
    \draw [black, line width=1pt] (0.5, -0.5) rectangle (2.5, -2.5);

    % labels
    \node [anchor=north] at (1.5,-2.6) {$\x$};
    \node [anchor=south, rotate=90] at (0.4,-1.5) {$\nabla_\bullet\,f_\text{R}(\x)$};

\end{tikzpicture}

==> figures/jacobian_sparse.tex <==
\begin{tikzpicture}[
    every node/.style = {inner sep=0pt, outer sep=0pt, anchor=center, align=center, font=\sffamily\scriptsize, text=black!67},
    box/.style = {rectangle, minimum width=1cm, minimum height=1cm, draw=white, line width=1pt}]

    % diagonal
    % \draw [black!30, line width=2pt] (0.5, -0.5) -- (2.5, -2.5);

    % square
    \node [box, fill=black!20] (12) at (1,-2) {};

    \foreach \i in {0.0, 0.03125, ..., 1.96875}
        \node [box, fill=black!50, minimum height=0.3125mm, minimum width=0.3125mm, line width=0pt]
            at (0.515625+\i, -0.515625-\i) {};

    % border
    \draw [black, line width=1pt] (0.5, -0.5) rectangle (2.5, -2.5);

    % labels
    \node [anchor=north] at (1.5,-2.6) {$\x$};
    \node [anchor=south, rotate=90] at (0.4,-1.5) {$\nabla_\bullet\,f_\text{C}(\x)$};
    
\end{tikzpicture}

==> figures/recursive_coupling_hint.tex <==
\begin{tikzpicture}[
    every node/.style={inner sep=0pt, outer sep=0pt, anchor=center, align=center, font=\sffamily\Huge, text=black!75},
    var/.style={rectangle, minimum width=2em, minimum height=2em, text depth=0, line width=1pt, draw=black!50, fill=black!5},
    op/.style={circle, minimum width=2em, text depth=2pt, line width=1pt, draw=black, fill=black!50, text=black!5, font=\huge\boldmath},
    nn/.style={op, regular polygon, regular polygon sides=6, inner sep=-4pt, minimum width=1.7cm, fill=vll-dark},
    dot/.style={circle, minimum width=5pt, fill=vll-dark},
    connect/.style={line width=1pt, draw=vll-dark},
    arrow/.style={connect, -{Triangle[length=6pt, width=5pt]}}]

    \node [anchor=east] (yin) at (0,0) {$\x$};

    \node [dot] (ysplit) at ([shift={(yin.east)}] 0:1.5) {};
    \draw [connect, shorten <=3pt] (yin) to (ysplit);

    \node (yu1) at ([shift={(ysplit)}] 60:1.5) {};
    \node (yu2) at ([shift={(ysplit)}] -60:1.5) {};

    \node [dot] (yd1) at ([shift={(yu1)}] 0:2.5) {};
    \node [dot] (yd2) at ([shift={(yd1)}] 0:2) {};

    \node [op] (ymult1) at ([shift={(yd1)}] -60:3) {$\odot$};
    \draw [arrow] (yd1) -- (ymult1);
    \draw [arrow] (ysplit) -- (yu2.center) -- (ymult1);

    \node [op, inner sep=3pt] (yperm) at ([shift={(ysplit)}] -60:0.8) {$\mathbf{Q}$};

    \node [op] (yadd1) at ([shift={(yd2)}] -60:3) {$+$};
    \draw [arrow] (yd2) -- (yadd1);
    \draw [arrow] (ymult1) -- (yadd1);

    \node (yv1) at ([shift={(yadd1)}] 0:2.5) {};
    \node (yv2) at (yv1 |- yu1) {};
    \node [dot] (ycat) at ([shift={(yv1)}] 60:1.5) {};
    \draw [connect] (yadd1) -- (yv1.center) -- (ycat);
    \path [connect] (ysplit) -- (yu1.center) -- (yu1.center -| yv1.center) -- (ycat);

    \node [anchor=west] (yout) at ([shift={(ycat.east)}] 0:1.5) {$f_\text{R}(\x)$};
    \draw [arrow, shorten >=3pt] (ycat) to (yout);

    \node [nn] (ys2) at ([shift={(yd1)}] -60:1.3) {\scalebox{0.6}{$\vphantom{t}s(\x_1)$}};
    \node [nn] (yt2) at ([shift={(yd2)}] -60:1.3) {\scalebox{0.6}{$t(\x_1)$}};

    \node [nn, scale=0.7] (T1) at ([shift={(yu1.center -| yv1.center)}] -180:1.5) {$f_\text{R}(\x_1)$};
    \node [nn, scale=0.7] (T2) at ([shift={(yu2.center)}] 0:1.5) {$f_\text{R}(\x_2)$};

    \begin{pgfonlayer}{background}
        \draw [draw=black!67, fill=black!10]
            ([shift={(ysplit)}] 180:1) --
            ([shift={(yu1)}] 90:1.732) --
            ([shift={(yv2)}] 90:1.732) --
            ([shift={(ycat)}] 0:1) --
            ([shift={(yv1)}] -90:1.732) --
            ([shift={(yu2)}] -90:1.732) --
            cycle;
        \node [anchor=east, black!33] at ([shift={(yv1)}] -120:1) {$f_\text{R}$};
    \end{pgfonlayer}

    % jacobian
    \begin{scope}[shift={(9.75, -4.5)}]
        \path [fill=black!20] (0,0) -- (0,1) -- 
        (0.25,1) -- 
        %(.125,1) -- (.125,.875) -- (.25,.875) --
        (.25,.75)--(.5,.75)-- (.5,.5) -- (1,.5) -- (1,0) -- cycle;
        \draw [black, line width=1pt] (0,0) rectangle (1,1);
        \node [anchor=east, font=\Large] at (-0.5, 0.4) {Jacobian $\mathbf{J}_T$ of full recursive flow:};
    \end{scope}

\end{tikzpicture}

==> figures/recursive_coupling_joint.tex <==
\begin{tikzpicture}[
    every node/.style={inner sep=0pt, outer sep=0pt, anchor=center, align=center, font=\sffamily\Huge, text=black!75},
    var/.style={rectangle, minimum width=2em, minimum height=2em, text depth=0, line width=1pt, draw=black!50, fill=black!5},
    op/.style={circle, minimum width=2em, text depth=2pt, line width=1pt, draw=black, fill=black!50, text=black!5, font=\huge\boldmath},
    nn/.style={op, regular polygon, regular polygon sides=6, inner sep=-4pt, minimum width=1.7cm, fill=vll-dark},
    dot/.style={circle, minimum width=5pt, fill=vll-dark},
    connect/.style={line width=1pt, draw=vll-dark},
    arrow/.style={connect, -{Triangle[length=6pt, width=5pt]}}]

    \node [anchor=east] (yin) at (0,0) {$\x$};

    \node [op, inner sep=4pt] (yperm) at ([shift={(yin.east)}] 0:1.2) {$\mathbf{Q}$};
    \draw [connect, shorten <=3pt] (yin) to (yperm);

    \node [dot] (ysplit) at ([shift={(yperm.east)}] 0:1.4) {};
    \draw [connect] (yperm) to (ysplit);

    \node (yu1) at ([shift={(ysplit)}] 60:1.5) {};
    \node (yu2) at ([shift={(ysplit)}] -60:1.5) {};
    \node [dot] (yd1) at ([shift={(yu1)}] 0:2.5) {};
    \node [dot] (yd2) at ([shift={(yd1)}] 0:2) {};

    \node [op] (ymult1) at ([shift={(yd1)}] -60:3) {$\odot$};
    \draw [arrow] (yd1) -- (ymult1);
    \draw [arrow] (ysplit) -- (yu2.center) -- (ymult1);

    \node [op] (yadd1) at ([shift={(yd2)}] -60:3) {$+$};
    \draw [arrow] (yd2) -- (yadd1);
    \draw [arrow] (ymult1) -- (yadd1);

    \node (yv1) at ([shift={(yadd1)}] 0:2.5) {};
    \node (yv2) at (yv1 |- yu1) {};
    \node [dot] (ycat) at ([shift={(yv1)}] 60:1.5) {};
    \draw [connect] (yadd1) -- (yv1.center) -- (ycat);
    \path [connect] (ysplit) -- (yu1.center) -- (yu1.center -| yv1.center) -- (ycat);

    \node [anchor=west] (yout) at ([shift={(ycat.east)}] 0:1.5) {$\mathbf{Q} \cdot f_\text{R}(\x)$};
    \draw [arrow, shorten >=3pt] (ycat) to (yout);

    \node [nn] (ys2) at ([shift={(yd1)}] -60:1.3) {\scalebox{0.6}{$\vphantom{t}s(\x_1)$}};
    \node [nn] (yt2) at ([shift={(yd2)}] -60:1.3) {\scalebox{0.6}{$t(\x_1)$}};

    \node [nn, scale=0.7] (T1) at ([shift={(yu1.center -| yv1.center)}] -180:1.5) {$f_\text{R}(\x_1)$};
    \node [nn, scale=0.7] (T2) at ([shift={(yu2.center)}] 0:1.5) {$f_\text{R}(\x_2)$};

    \begin{pgfonlayer}{background}
        \draw [draw=black!67, fill=black!10]
            ([shift={(ysplit)}] 180:1) --
            ([shift={(yu1)}] 90:1.732) --
            ([shift={(yv2)}] 90:1.732) --
            ([shift={(ycat)}] 0:1) --
            ([shift={(yv1)}] -90:1.732) --
            ([shift={(yu2)}] -90:1.732) --
            cycle;
        \node [anchor=east, black!33] at ([shift={(yv1)}] -120:1) {$f_\text{R}$};
    \end{pgfonlayer}

    % % jacobian
    % \begin{scope}[shift={(11.25, -4.5)}]
    %     % \path [fill=black!20] (0,0) -- (0,1) -- (1,0) -- cycle;
    %     \draw [black, fill=black!20, line width=1pt] (0,0) rectangle (1,1);
    %     \node [anchor=east, font=\Large] at (-0.5, 0.4) {Jacobian $\mathbf{J}_T$ of full recursive flow:};
    % \end{scope}

\end{tikzpicture}

==> figures/recursive_coupling_triangular.tex <==
\begin{tikzpicture}[
    every node/.style={inner sep=0pt, outer sep=0pt, anchor=center, align=center, font=\sffamily\Huge, text=black!75},
    var/.style={rectangle, minimum width=2em, minimum height=2em, text depth=0, line width=1pt, draw=black!50, fill=black!5},
    op/.style={circle, minimum width=2em, text depth=2pt, line width=1pt, draw=black, fill=black!50, text=black!5, font=\huge\boldmath},
    nn/.style={op, regular polygon, regular polygon sides=6, inner sep=-4pt, minimum width=1.7cm, fill=vll-dark},
    dot/.style={circle, minimum width=5pt, fill=vll-dark},
    connect/.style={line width=1pt, draw=vll-dark},
    arrow/.style={connect, -{Triangle[length=6pt, width=5pt]}}]

    \node [anchor=east] (yin) at (0,0) {$\x$};

    \node [dot] (ysplit) at ([shift={(yin.east)}] 0:1.5) {};
    \draw [connect, shorten <=3pt] (yin) to (ysplit);

    \node (yu1) at ([shift={(ysplit)}] 60:1.5) {};
    \node (yu2) at ([shift={(ysplit)}] -60:1.5) {};
    \node [dot] (yd1) at ([shift={(yu1)}] 0:2.5) {};
    \node [dot] (yd2) at ([shift={(yd1)}] 0:2) {};

    \node [op] (ymult1) at ([shift={(yd1)}] -60:3) {$\odot$};
    \draw [arrow] (yd1) -- (ymult1);
    \draw [arrow] (ysplit) -- (yu2.center) -- (ymult1);

    \node [op] (yadd1) at ([shift={(yd2)}] -60:3) {$+$};
    \draw [arrow] (yd2) -- (yadd1);
    \draw [arrow] (ymult1) -- (yadd1);

    \node (yv1) at ([shift={(yadd1)}] 0:2.5) {};
    \node (yv2) at (yv1 |- yu1) {};
    \node [dot] (ycat) at ([shift={(yv1)}] 60:1.5) {};
    \draw [connect] (yadd1) -- (yv1.center) -- (ycat);
    \path [connect] (ysplit) -- (yu1.center) -- (yu1.center -| yv1.center) -- (ycat);

    \node [anchor=west] (yout) at ([shift={(ycat.east)}] 0:1.5) {$f_\text{R}(\x)$};
    \draw [arrow, shorten >=3pt] (ycat) to (yout);

    \node [nn] (ys2) at ([shift={(yd1)}] -60:1.3) {\scalebox{0.6}{$\vphantom{t}s(\x_1)$}};
    \node [nn] (yt2) at ([shift={(yd2)}] -60:1.3) {\scalebox{0.6}{$t(\x_1)$}};

    \node [nn, scale=0.7] (T1) at ([shift={(yu1.center -| yv1.center)}] -180:1.5) {$f_\text{R}(\x_1)$};
    \node [nn, scale=0.7] (T2) at ([shift={(yu2.center)}] 0:1.5) {$f_\text{R}(\x_2)$};

    \begin{pgfonlayer}{background}
        \draw [draw=black!67, fill=black!10]
            ([shift={(ysplit)}] 180:1) --
            ([shift={(yu1)}] 90:1.732) --
            ([shift={(yv2)}] 90:1.732) --
            ([shift={(ycat)}] 0:1) --
            ([shift={(yv1)}] -90:1.732) --
            ([shift={(yu2)}] -90:1.732) --
            cycle;
        \node [anchor=east, black!33] at ([shift={(yv1)}] -120:1) {$f_\text{R}$};
    \end{pgfonlayer}

    % % jacobian
    % \begin{scope}[shift={(9.75, -4.5)}]
    %     \path [fill=black!20] (0,0) -- (0,1) -- (1,0) -- cycle;
    %     \draw [black, line width=1pt] (0,0) rectangle (1,1);
    %     \node [anchor=east, font=\Large] at (-0.5, 0.4) {Jacobian $\mathbf{J}_T$ of full recursive flow:};
    % \end{scope}

\end{tikzpicture}
